The fundamental representation of pricing adjustments

This article consolidates and extends past work on derivative pricing adjustments, including XVA, by providing an encapsulating representation of the adjustment between any two derivative pricing functions, within an Ito SDE/parabolic PDE framework. We give examples of this representation encapsulating others from the past 20 years, ranging from a well known option pricing adjustment introduced by Gatheral, to the collection of semi-replication XVA originating from Burgard & Kjaer. We show that this fundamental representation can be applied to quantify and mitigate XVA model risk, providing a novel approach to estimating CVA wrong-way risk as an example application.

==> picture.tex <==
%venn diagram for the pricing adjustments universe

%example equations
\def\exa{\cite{gatheral_2006}}
\def\exb{\cite{piterbarg_2010}}
\def\exc{\cite{burgard_2013}}

%dist from centre of picture to centre of circles
\def\disttocirc{1.5}
%corresponding angles for circles a, b, c
\def\baseangle{15}
\def\anglea{\baseangle+90}
\def\angleb{\anglea+120}
\def\anglec{\angleb+120}
%and their radius
\def\radius{2}
%shift text away from circle centres to avoid boundary overlaps
\def\textshift{.5}
%purely aesthetic colours
\def\coloura{purple}
\def\colourb{teal}
\def\colourc{blue}
	\begin{tikzpicture}
	%position circle centres
	\node [shift={(\anglea:\disttocirc)}] (centrea) {};
	\node [shift={(\angleb:\disttocirc)}] (centreb) {};
	\node [shift={(\anglec:\disttocirc)}] (centrec) {};
	%colour circles
	\begin{scope}[line width=0.5mm, opacity=.4, fill opacity=.05]
		\draw[draw=\coloura, fill=\coloura] (centrea) circle (\radius);
		\draw[draw=\colourb, fill=\colourb] (centreb) circle (\radius);
		\draw[draw=\colourc, fill=\colourc] (centrec) circle (\radius);
	\end{scope}
	%add text. tweak location to avoid line overlaps
	\begin{scope}[text width=2cm, align=center]
		\node[shift={(\anglea:\textshift-.3)}] at (centrea) {\textbf{M}odel adjustments $\hl \neq \ll$};
		\node[shift={(\angleb:\textshift)}]    at (centreb) {\textbf{D}iscounting adjustments $\hat R \neq R$};
		\node[shift={(\anglec:\textshift-.05)}]    at (centrec) {\textbf{P}ayoff adjustments $\hat F \neq F$};
	\end{scope}
	%add links to equations
	\begin{scope}[opacity=.5]
		\node[shift={( 20:1.7)}] (targeta) at (centrea) {$\circ$};
		\node[shift={(150:1.7)}] (targetb) at (centreb) {$\circ$};
		\node[shift={(235:1.7)}] (targetc) at (centrec) {$\circ$};
		
		\node[] (citea) at (2.7,2.5) {\exa};
		\node[] (citeb) at (-3.8,0.7) {\exb};
		\node[] (citec) at (2.2,-2.9) {\exc};
		
	\end{scope}
	\begin{scope}[opacity=.25]		
		\draw[->] (citea) edge[bend left=30] (targeta);
		\draw[->] (citeb) edge[bend right=30] (targetb);
		\draw[->] (citec) edge[bend right=30] (targetc);
	\end{scope}
\end{tikzpicture}
